Maps of random walks on complex networks reveal community structure

To comprehend the multipartite organization of large-scale biological and social systems, we introduce a new information theoretic approach that reveals community structure in weighted and directed networks. The method decomposes a network into modules by optimally compressing a description of information flows on the network. The result is a map that both simplifies and highlights the regularities in the structure and their relationships. We illustrate the method by making a map of scientific communication as captured in the citation patterns of more than 6000 journals. We discover a multicentric organization with fields that vary dramatically in size and degree of integration into the network of science. Along the backbone of the network -- including physics, chemistry, molecular biology, and medicine -- information flows bidirectionally, but the map reveals a directional pattern of citation from the applied fields to the basic sciences.

==> netSS_fig_2_ps_in.tex <==
\begin{picture}(0,0)%
\includegraphics{netSS_fig_2_ps.ps}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(7879,6047)(246,2496)
\put(1310,5138){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0.255,0.255,0.255}{\fontfamily{phv}\fontseries{c}\selectfont \hyperref[moduleSS1]{Economics           }}}%
}}}}
\put(5977,3086){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0.255,0.255,0.255}{\fontfamily{phv}\fontseries{c}\selectfont \hyperref[moduleSS3]{Psychiatry          }}}%
}}}}
\put(3426,6677){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0.255,0.255,0.255}{\fontfamily{phv}\fontseries{c}\selectfont \hyperref[moduleSS5]{Political Science   }}}%
}}}}
\put(1320,4091){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0.255,0.255,0.255}{\fontfamily{phv}\fontseries{c}\selectfont \hyperref[moduleSS8]{Law                 }}}%
}}}}
\put(7421,6230){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0.255,0.255,0.255}{\fontfamily{phv}\fontseries{c}\selectfont \hyperref[moduleSS9]{Education           }}}%
}}}}
\put(2865,5308){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0.255,0.255,0.255}{\fontfamily{phv}\fontseries{c}\selectfont \hyperref[moduleSS10]{Geography           }}}%
}}}}
\put(5073,5931){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0.255,0.255,0.255}{\fontfamily{phv}\fontseries{c}\selectfont \hyperref[moduleSS11]{Physical Anthropology}}}%
}}}}
\put(3388,6287){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0.255,0.255,0.255}{\fontfamily{phv}\fontseries{c}\selectfont \hyperref[moduleSS12]{Cultural Anthropology}}}%
}}}}
\put(4134,8316){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0.255,0.255,0.255}{\fontfamily{phv}\fontseries{c}\selectfont \hyperref[moduleSS13]{Marketing           }}}%
}}}}
\put(8054,4829){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0.255,0.255,0.255}{\fontfamily{phv}\fontseries{c}\selectfont \hyperref[moduleSS15]{Philosophy of Science}}}%
}}}}
\put(3627,5060){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0.255,0.255,0.255}{\fontfamily{phv}\fontseries{c}\selectfont \hyperref[moduleSS16]{Sociology (Institutional)}}}%
}}}}
\put(4906,6542){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0.255,0.255,0.255}{\fontfamily{phv}\fontseries{c}\selectfont \hyperref[moduleSS17]{Communication       }}}%
}}}}
\put(7414,3874){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0.255,0.255,0.255}{\fontfamily{phv}\fontseries{c}\selectfont \hyperref[moduleSS18]{Educational Assessment}}}%
}}}}
\put(7684,5904){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0.255,0.255,0.255}{\fontfamily{phv}\fontseries{c}\selectfont \hyperref[moduleSS19]{Educational Psychology}}}%
}}}}
\put(5731,7773){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0.255,0.255,0.255}{\fontfamily{phv}\fontseries{c}\selectfont \hyperref[moduleSS20]{Human-Computer Interface}}}%
}}}}
\put(7708,5442){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0.255,0.255,0.255}{\fontfamily{phv}\fontseries{c}\selectfont \hyperref[moduleSS21]{Applied Linguistics }}}%
}}}}
\put(8104,5214){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0.255,0.255,0.255}{\fontfamily{phv}\fontseries{c}\selectfont \hyperref[moduleSS22]{Experimental Psychology}}}%
}}}}
\put(3343,5995){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0.255,0.255,0.255}{\fontfamily{phv}\fontseries{c}\selectfont \hyperref[moduleSS23]{History             }}}%
}}}}
\put(4868,3694){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0.255,0.255,0.255}{\fontfamily{phv}\fontseries{c}\selectfont \hyperref[moduleSS24]{Social Work         }}}%
}}}}
\put(6973,3345){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0.255,0.255,0.255}{\fontfamily{phv}\fontseries{c}\selectfont \hyperref[moduleSS25]{Speech And Hearing   }}}%
}}}}
\put(5780,2547){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0.255,0.255,0.255}{\fontfamily{phv}\fontseries{c}\selectfont \hyperref[moduleSS26]{Disabilities         }}}%
}}}}
\put(315,5071){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0.255,0.255,0.255}{\fontfamily{phv}\fontseries{c}\selectfont \hyperref[moduleSS27]{Transportation      }}}%
}}}}
\put(5048,2961){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0.255,0.255,0.255}{\fontfamily{phv}\fontseries{c}\selectfont \hyperref[moduleSS28]{Psychoanalysis      }}}%
}}}}
\put(6285,2806){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0.255,0.255,0.255}{\fontfamily{phv}\fontseries{c}\selectfont \hyperref[moduleSS29]{Guidance Counseling }}}%
}}}}
\put(3810,7138){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0.255,0.255,0.255}{\fontfamily{phv}\fontseries{c}\selectfont \hyperref[moduleSS30]{Middle Eastern Studies}}}%
}}}}
\put(3800,6891){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0.255,0.255,0.255}{\fontfamily{phv}\fontseries{c}\selectfont \hyperref[moduleSS31]{East Asian Studies   }}}%
}}}}
\put(7730,4073){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0.255,0.255,0.255}{\fontfamily{phv}\fontseries{c}\selectfont \hyperref[moduleSS32]{Ergonomics          }}}%
}}}}
\put(4631,4092){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0.255,0.255,0.255}{\fontfamily{phv}\fontseries{c}\selectfont \hyperref[moduleSS33]{Medical Ethics       }}}%
}}}}
\put(537,6258){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0.255,0.255,0.255}{\fontfamily{phv}\fontseries{c}\selectfont \hyperref[moduleSS36]{Economic History    }}}%
}}}}
\put(8033,4313){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0.255,0.255,0.255}{\fontfamily{phv}\fontseries{c}\selectfont \hyperref[moduleSS37]{Sport Psychology    }}}%
}}}}
\put(3669,7334){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0.255,0.255,0.255}{\fontfamily{phv}\fontseries{c}\selectfont \hyperref[moduleSS38]{Public Affairs       }}}%
}}}}
\put(7971,5654){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0.255,0.255,0.255}{\fontfamily{phv}\fontseries{c}\selectfont \hyperref[moduleSS45]{Leisure Studies}}}%
}}}}
\put(4126,5564){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0.255,0.255,0.255}{\fontfamily{phv}\fontseries{c}\selectfont \hyperref[moduleSS6]{Sociology (Behavioral) }}}%
}}}}
\put(3976,8039){\makebox(0,0)[rb]{\smash{{\SetFigFont{9}{10.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0.255,0.255,0.255}{\fontfamily{phv}\fontseries{c}\selectfont \hyperref[moduleSS7]{Management          }}}%
}}}}
\put(7622,4600){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0.255,0.255,0.255}{\fontfamily{phv}\fontseries{c}\selectfont \hyperref[moduleSS2]{Psychology          }}}%
}}}}
\put(5649,4214){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0.255,0.255,0.255}{\fontfamily{phv}\fontseries{c}\selectfont \hyperref[moduleSS4]{Healthcare          }}}%
}}}}
\end{picture}%


==> net_fig_2_ps_in.tex <==
\begin{picture}(0,0)%
\includegraphics{net_fig_2_ps.ps}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(7590,7963)(261,921)
\put(5916,2659){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0.255,0.255,0.255}{\fontfamily{phv}\fontseries{c}\selectfont \hyperref[module1]{Molecular \& Cell Biology}}}%
}}}}
\put(2316,1781){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0.255,0.255,0.255}{\fontfamily{phv}\fontseries{c}\selectfont \hyperref[module2]{Medicine}}}%
}}}}
\put(5293,7195){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0.255,0.255,0.255}{\fontfamily{phv}\fontseries{c}\selectfont \hyperref[module3]{Physics}}}%
}}}}
\put(7806,4261){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0.255,0.255,0.255}{\fontfamily{phv}\fontseries{c}\selectfont \hyperref[module5]{Ecology \& Evolution}}}%
}}}}
\put(458,4895){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0.255,0.255,0.255}{\fontfamily{phv}\fontseries{c}\selectfont \hyperref[module6]{Economics}}}%
}}}}
\put(6789,8036){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0.255,0.255,0.255}{\fontfamily{phv}\fontseries{c}\selectfont \hyperref[module7]{Geosciences}}}%
}}}}
\put(3214,4557){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0.255,0.255,0.255}{\fontfamily{phv}\fontseries{c}\selectfont \hyperref[module8]{Psychology}}}%
}}}}
\put(4749,5725){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0.255,0.255,0.255}{\fontfamily{phv}\fontseries{c}\selectfont \hyperref[module9]{Chemistry}}}%
}}}}
\put(2603,3653){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0.255,0.255,0.255}{\fontfamily{phv}\fontseries{c}\selectfont \hyperref[module10]{Psychiatry}}}%
}}}}
\put(6722,5653){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0.255,0.255,0.255}{\fontfamily{phv}\fontseries{c}\selectfont \hyperref[module11]{Environmental Chemistry \& Microbiology}}}%
}}}}
\put(3970,7470){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0.255,0.255,0.255}{\fontfamily{phv}\fontseries{c}\selectfont \hyperref[module12]{Mathematics}}}%
}}}}
\put(2589,8089){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0.255,0.255,0.255}{\fontfamily{phv}\fontseries{c}\selectfont \hyperref[module13]{Computer Science}}}%
}}}}
\put(5415,5244){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0.255,0.255,0.255}{\fontfamily{phv}\fontseries{c}\selectfont \hyperref[module14]{Analytic Chemistry}}}%
}}}}
\put(1808,5248){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0.255,0.255,0.255}{\fontfamily{phv}\fontseries{c}\selectfont \hyperref[module15]{Business \& Marketing}}}%
}}}}
\put(1211,4212){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0.255,0.255,0.255}{\fontfamily{phv}\fontseries{c}\selectfont \hyperref[module16]{Political Science}}}%
}}}}
\put(3982,8653){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0.255,0.255,0.255}{\fontfamily{phv}\fontseries{c}\selectfont \hyperref[module17]{Fluid Mechanics}}}%
}}}}
\put(3358,3073){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0.255,0.255,0.255}{\fontfamily{phv}\fontseries{c}\selectfont \hyperref[module18]{Medical Imaging}}}%
}}}}
\put(4613,8316){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0.255,0.255,0.255}{\fontfamily{phv}\fontseries{c}\selectfont \hyperref[module19]{Material Engineering}}}%
}}}}
\put(1821,4481){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0.255,0.255,0.255}{\fontfamily{phv}\fontseries{c}\selectfont \hyperref[module20]{Sociology}}}%
}}}}
\put(2215,5962){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0.255,0.255,0.255}{\fontfamily{phv}\fontseries{c}\selectfont \hyperref[module21]{Probability \& Statistics}}}%
}}}}
\put(5476,7779){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0.255,0.255,0.255}{\fontfamily{phv}\fontseries{c}\selectfont \hyperref[module22]{Astronomy \& Astrophysics}}}%
}}}}
\put(4916,1365){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0.255,0.255,0.255}{\fontfamily{phv}\fontseries{c}\selectfont \hyperref[module23]{Gastroenterology}}}%
}}}}
\put(425,3982){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0.255,0.255,0.255}{\fontfamily{phv}\fontseries{c}\selectfont \hyperref[module24]{Law}}}%
}}}}
\put(5131,6102){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0.255,0.255,0.255}{\fontfamily{phv}\fontseries{c}\selectfont \hyperref[module25]{Chemical Engineering}}}%
}}}}
\put(2547,4304){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0.255,0.255,0.255}{\fontfamily{phv}\fontseries{c}\selectfont \hyperref[module26]{Education}}}%
}}}}
\put(3051,7143){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0.255,0.255,0.255}{\fontfamily{phv}\fontseries{c}\selectfont \hyperref[module27]{Telecommunication}}}%
}}}}
\put(2608,6630){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0.255,0.255,0.255}{\fontfamily{phv}\fontseries{c}\selectfont \hyperref[module29]{Control Theory}}}%
}}}}
\put(1386,7927){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0.255,0.255,0.255}{\fontfamily{phv}\fontseries{c}\selectfont \hyperref[module31]{Operations Research}}}%
}}}}
\put(5575,1661){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0.255,0.255,0.255}{\fontfamily{phv}\fontseries{c}\selectfont \hyperref[module32]{Ophthalmology}}}%
}}}}
\put(6848,4489){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0.255,0.255,0.255}{\fontfamily{phv}\fontseries{c}\selectfont \hyperref[module33]{Crop Science}}}%
}}}}
\put(1393,4958){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0.255,0.255,0.255}{\fontfamily{phv}\fontseries{c}\selectfont \hyperref[module34]{Geography}}}%
}}}}
\put(6686,2865){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0.255,0.255,0.255}{\fontfamily{phv}\fontseries{c}\selectfont \hyperref[module35]{Anthropology}}}%
}}}}
\put(2673,7576){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0.255,0.255,0.255}{\fontfamily{phv}\fontseries{c}\selectfont \hyperref[module37]{Computer Imaging}}}%
}}}}
\put(5997,4079){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0.255,0.255,0.255}{\fontfamily{phv}\fontseries{c}\selectfont \hyperref[module38]{Agriculture}}}%
}}}}
\put(6692,2364){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0.255,0.255,0.255}{\fontfamily{phv}\fontseries{c}\selectfont \hyperref[module39]{Parasitology}}}%
}}}}
\put(6114,1951){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0.255,0.255,0.255}{\fontfamily{phv}\fontseries{c}\selectfont \hyperref[module40]{Dentistry}}}%
}}}}
\put(2744,980){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0.255,0.255,0.255}{\fontfamily{phv}\fontseries{c}\selectfont \hyperref[module41]{Dermatology}}}%
}}}}
\put(2128,1201){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0.255,0.255,0.255}{\fontfamily{phv}\fontseries{c}\selectfont \hyperref[module42]{Urology}}}%
}}}}
\put(3528,972){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0.255,0.255,0.255}{\fontfamily{phv}\fontseries{c}\selectfont \hyperref[module43]{Rheumatology}}}%
}}}}
\put(3961,5365){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0.255,0.255,0.255}{\fontfamily{phv}\fontseries{c}\selectfont \hyperref[module44]{Applied Acoustics}}}%
}}}}
\put(4376,4236){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0.255,0.255,0.255}{\fontfamily{phv}\fontseries{c}\selectfont \hyperref[module45]{Pharmacology}}}%
}}}}
\put(4267,1182){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0.255,0.255,0.255}{\fontfamily{phv}\fontseries{c}\selectfont \hyperref[module46]{Pathology}}}%
}}}}
\put(1544,1581){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0.255,0.255,0.255}{\fontfamily{phv}\fontseries{c}\selectfont \hyperref[module48]{Otolaryngology}}}%
}}}}
\put(5753,6942){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0.255,0.255,0.255}{\fontfamily{phv}\fontseries{c}\selectfont \hyperref[module49]{Electromagnetic Engineering}}}%
}}}}
\put(3476,8283){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0.255,0.255,0.255}{\fontfamily{phv}\fontseries{c}\selectfont \hyperref[module51]{Circuits}}}%
}}}}
\put(5734,7384){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0.255,0.255,0.255}{\fontfamily{phv}\fontseries{c}\selectfont \hyperref[module53]{Power Systems}}}%
}}}}
\put(5012,8018){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0.255,0.255,0.255}{\fontfamily{phv}\fontseries{c}\selectfont \hyperref[module54]{Tribology}}}%
}}}}
\put(4589,2728){\makebox(0,0)[rb]{\smash{{\SetFigFont{7}{8.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0.255,0.255,0.255}{\fontfamily{phv}\fontseries{c}\selectfont \hyperref[module36]{Veterinary}}}%
}}}}
\put(4170,3317){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0.255,0.255,0.255}{\fontfamily{phv}\fontseries{c}\selectfont \hyperref[module30]{Environmental Health}}}%
}}}}
\put(3819,2691){\makebox(0,0)[rb]{\smash{{\SetFigFont{7}{8.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0.255,0.255,0.255}{\fontfamily{phv}\fontseries{c}\selectfont \hyperref[module28]{Orthopedics}}}%
}}}}
\put(3597,4117){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0.255,0.255,0.255}{\fontfamily{phv}\fontseries{c}\selectfont \hyperref[module4]{Neuroscience}}}%
}}}}
\end{picture}%

